Agentic Code Optimization via Compiler-LLM Cooperation

Generating performant executables from high level languages is critical to software performance across a wide range of domains. Modern compilers perform this task by passing code through a series of well-studied optimizations at progressively lower levels of abstraction, but may miss optimization opportunities that require high-level reasoning about a program's purpose. Recent work has proposed using LLMs to fill this gap. While LLMs can achieve large speedups on some programs, they frequently generate code that is incorrect. In this work, we propose a method to balance the correctness of conventional compiler optimizations with the ``creativity'' of LLM-based code generation: compiler-LLM cooperation. Our approach integrates existing compiler optimization passes with LLM-based code generation at multiple levels of abstraction, retaining the best features of both types of code optimization. We realize our approach with a multi-agent system that includes (1) LLM-based optimization agents for each level of abstraction, (2) individual compiler constituents as tools, (3) an LLM-based test generation agent that probes the correctness and performance of generated code, and (4) a guiding LLM that orchestrates the other components. The strategy enables LLM-based optimization of input programs at multiple levels of abstraction and introduces a method for distributing computational budget between levels. Our extensive evaluation shows that compiler-LLM cooperation outperforms both existing compiler optimizations and level-specific LLM-based baselines, producing speedups up to 1.25x.

==> 1_fig_intro.tex <==
\begin{figure}
    \centering

    \begin{subfigure}{0.45\textwidth}
    \begin{tikzpicture}[node distance=2cm]
    % Define nodes
    \node[rectangle, align=center, fill=gray!50] (source) at (0,3.4) {Input \\ Source};
    \node[draw, ellipse, align=center, font={\tiny}] (frontend) at (0,2.2) {Compiler \\ Frontend};
    
    %\node[draw, rectangle] (ir) at (0,0) {IR};
    \node[draw, ellipse, align=center, font={\tiny}] (middleend) at (0,1.1) {Compiler \\ Middle-end};

    \node[draw, ellipse, align=center, font={\tiny}] (backend) at (0,0) {Compiler \\ Backend};
    
    \node[draw, rectangle] (assembly) at (0,-1) {Assembly};

    \node[cloud, aspect=2, fill={gray!50}] (training) at (-2.7,1.4) {Training Data};

    \node[draw, ellipse, align=center] (levelAgent) at (-2.7,-1) {Optimization \\ Agent};

    %\node[draw, ellipse, align=center, font = {\tiny}] (result) at (-1.4,-2) { Execution \\  Result};

    \node[rectangle, align=center, fill=gray!50] (output) at (-2.7,-2.4) {Output \\ Assembly};
    
    % Draw arrows
    \draw[->] (source) -- (frontend);
    \draw[->] (frontend) -- (middleend);
    \draw[->] (middleend) -- (backend);
    \draw[->] (backend) -- (assembly);
    %\draw[->] (ir) -- (assembly);
    \draw[->] (levelAgent) to [bend left=20] (assembly);
    \draw[->] (assembly) to [bend left=20] (levelAgent);
    %\draw[->] (assembly) to [bend left=20] (result);
    %\draw[->] (result) to [bend left=20] (levelAgent);
    \draw[->] (levelAgent) -- (output);

    \draw[->, draw=gray!50, line width=1mm] (training) to (levelAgent);
    
    
    % Style nodes as ellipses
    %\tikzstyle{every node}=[ellipse, draw, minimum width=2cm, minimum height=1cm]
\end{tikzpicture}
    \caption{Existing approaches to LLM-based code optimization, focusing on one level of abstraction.}
    \label{fig:intro-existing}
\end{subfigure}
\hfill
\begin{subfigure}{0.45\textwidth}
    \begin{tikzpicture}[node distance=2cm]
    % Define nodes
    
    %\node[draw, ellipse] (assembly) at (0,-1) {Assembly};

    %\node[draw, ellipse, font = {\small}] (source) at (0.8,2) {Source};
    \node[draw, ellipse, align=center, font = {\small}] (sourceAgent) at (1.6,1.4) {Source \\ Agent};
    %\draw[->] (sourceAgent) to [bend left=20] (source);
    %\draw[->] (source) to [bend left=20] (sourceAgent);

    %\node[draw, ellipse, font = {\small}] (ir) at (1.8,0) {IR};
    \node[draw, ellipse, align=center, font = {\small}] (irAgent) at (2.4,0) {IR \\ Agent};
    %\draw[->] (irAgent) to [bend left=20] (ir);
    %\draw[->] (ir) to [bend left=20] (irAgent);

    %\node[draw, ellipse, font = {\small}] (assembly) at (1.2,-2) {Assembly};
    \node[draw, ellipse, align=center, font = {\small}] (assemblyAgent) at (1.6,-1.4) {Assembly \\ Agent};
    %\draw[->] (assemblyAgent) to [bend left=20] (assembly);
    %\draw[->] (assembly) to [bend left=20] (assemblyAgent);

    \node[rectangle, align=center, fill=gray!50] (source) at (0,2.4) {Input \\ Source};

    \node[rectangle, align=center, fill=gray!50] (assembly) at (0,-2.4) {Output \\ Assembly};



    \node[draw, ellipse, align=center, font = {\small}] (frontend) at (-1.6,1.4) {Compiler \\ Frontend};

    \node[draw, ellipse, align=center, font = {\small}] (middleend) at (-2.4,0) {Compiler \\ Middle-end};

    \node[draw, ellipse, align=center, font = {\small}] (backend) at (-1.6,-1.4) {Compiler \\ Backend};    


    %\node[draw, rectangle, font = {\tiny}, align=center] (frontend) at (0,1) {Compiler \\ Frontend};
    %\node[draw, rectangle, font = {\tiny}, align=center] (backend) at (0,-1) {Compiler \\ Backend};
    
    

    \node[draw, ellipse, align=center] (planner) at (0,0) {Guiding \\ Agent};

    \draw[->] (planner) to [bend left=10] (sourceAgent);
    \draw[->] (sourceAgent) to [bend left=10] (planner);

    \draw[->] (planner) to [bend left=10] (irAgent);
    \draw[->] (irAgent) to [bend left=10] (planner);

    \draw[->] (planner) to [bend left=10] (assemblyAgent);
    \draw[->] (assemblyAgent) to [bend left=10] (planner);

    \draw[->] (planner) to [bend left=10] (frontend);
    \draw[->] (frontend) to [bend left=10] (planner);

    \draw[->] (planner) to [bend left=10] (middleend);
    \draw[->] (middleend) to [bend left=10] (planner);

    \draw[->] (planner) to [bend left=10] (backend);
    \draw[->] (backend) to [bend left=10] (planner);

    \draw[->] (source) -- (planner);
    \draw[->] (planner) -- (assembly);

    %\node[draw, ellipse, align=center, font = {\tiny}] (result) at (-1.4,-2) { Execution \\  Result};
    
    % Draw arrows
    %\draw[->] (source) -- (ir);
    %\draw[->] (ir) -- (assembly);
    %\draw[->] (levelAgent) to [bend left=20] (assembly);
    %\draw[->] (assembly) to [bend left=20] (result);
    %\draw[->] (result) to [bend left=20] (levelAgent);

    
    % Style nodes as ellipses
    \tikzstyle{every node}=[ellipse, draw, minimum width=2cm, minimum height=1cm]
\end{tikzpicture}
    \caption{Our approach, using a guiding agent, a testing agent, and level-specific optimization agents at each level of abstraction.}
    \label{fig:intro-contribution}
\end{subfigure}

\caption{Comparison between existing work (left) and our multi-level approach (right).}
\label{fig:intro}
\end{figure}

==> 3_fig_architecture.tex <==


\begin{tikzpicture}[node distance=2cm]
%\begin{pgflowlevelscope}{\pgftransformscale{1}}
\begin{scope}[scale=1, shift={(0,0)}]
    \node[draw, ellipse, align=center, font = {\small}] (sourceAgent) at (1.6,1.4) {Source \\ Agent};
   
    \node[draw, ellipse, align=center, font = {\small}] (assemblyAgent) at (1.6,-1.4) {Assembly \\ Agent};
    
    \node[rectangle, align=center, fill=gray!50] (source) at (0,2.4) {Input \\ Source};

    \node[rectangle, align=center, fill=gray!50] (assembly) at (0,-2.4) {Output \\ Assembly};



    \node[draw, ellipse, align=center, font = {\small}] (frontend) at (-1.6,1.4) {Compiler \\ Frontend};

    \node[draw, ellipse, align=center, font = {\small}] (middleend) at (-2.4,0) {Compiler \\ Middle-end};

    \node[draw, ellipse, align=center, font = {\small}] (backend) at (-1.6,-1.4) {Compiler \\ Backend};    



    \node[draw, ellipse, align=center] (planner) at (0,0) {Guiding \\ Agent};

    \draw[->] (planner) to [bend left=10] (sourceAgent);
    \draw[->] (sourceAgent) to [bend left=10] (planner);



    \draw[->] (planner) to [bend left=10] (assemblyAgent);
    \draw[->] (assemblyAgent) to [bend left=10] (planner);

    \draw[->] (planner) to [bend left=10] (frontend);
    \draw[->] (frontend) to [bend left=10] (planner);

    \draw[->] (planner) to [bend left=10] (middleend);
    \draw[->] (middleend) to [bend left=10] (planner);

    \draw[->] (planner) to [bend left=10] (backend);
    \draw[->] (backend) to [bend left=10] (planner);

    \draw[->] (source) -- (planner);
    \draw[->] (planner) -- (assembly);
\end{scope}

%\draw[->] (planner) to [bend left=10] (instructions);

\begin{scope}[scale=1,shift={(3,-1)}, anchor=west]
    \node[draw, rectangle, align=center, font= {\small}] (instructions) at (0,0) {Instructions/ \\ Feedback}; 



    \matrix [matrix of nodes, row sep=8, left delimiter=\lbrace,right delimiter=\rbrace, right=20pt of instructions] (mat)
      {
        \node[draw, rectangle] (sample1) {Sample 1}; & \node[] {$\longrightarrow$}; & \node[draw, ellipse, inner sep=1pt] (test1) {Testing}; \\
        \node[draw, rectangle] (sample2) {Sample 2}; & \node[] {$\longrightarrow$}; & \node[draw, ellipse, inner sep=1pt] (test2) {Testing}; \\
        \node[inner sep=-5pt] {\vdots}; & & \node[inner sep=-5pt] {\vdots}; \\
        \node[draw, rectangle] (sampleN) {Sample $n$}; & \node[] {$\longrightarrow$}; & \node[draw, ellipse, inner sep=1pt] (testn) {Testing}; \\
      };

    \node[draw, rectangle, align=center, font= {\small}, right=20pt of mat] (best) {Best \\ Sample}; 

    \draw[->] (instructions) to ($(mat.west) + (-0.7em, 0)$);

    \draw[->] ($(mat.east) + (0.7em, 0)$) to (best);

    \draw[->] (best.south) to [bend left=70] node[midway,above] (loop) {$k$ iterations} (instructions.south) ;

    \node[fit=(instructions)(best)(mat)(loop), inner sep=3pt, rounded corners=10pt, draw, label={[align=left, font={\large}, anchor=north west, xshift=3pt, yshift=-3pt]north west:\textbf{IR Agent}}] (irAgent) {}; 

\end{scope}


\begin{scope}[scale=1,shift={(3,2.4)}, anchor=west]

    \node[draw, ellipse, align=center, font= {\small}] (sg) at (0,0) {Test Script \\ Generation};

    \node[draw, rectangle, align=center, font= {\small}, above=of testn, right=15pt of sg] (script) {Testing \\ Script};

    \node[draw, rectangle, align=center, font= {\small}, yshift=26pt, anchor=center] (t1) at (test1 |- script) {Test 1};
    \node[draw, rectangle, align=center, font= {\small}, yshift=10pt, anchor=center] (t2) at (test1 |- script) {Test 2};
    \node[draw, rectangle, align=center, font= {\small}, yshift=-6pt, anchor=center] (t3) at (test1 |- script) {Test 3};
    \node[align=center, font= {\tiny}, below=4pt of t3, anchor=center] (td) {\vdots};

    \node[fit=(t1)(td), rounded corners=4pt, inner sep=4pt, draw=black!20, fill=black!20] (highlight) {};

    \node[draw, rectangle, align=center, font= {\small}, yshift=26pt, anchor=center] (t1) at (test1 |- script) {Test 1};
    \node[draw, rectangle, align=center, font= {\small}, yshift=10pt, anchor=center] (t2) at (test1 |- script) {Test 2};
    \node[draw, rectangle, align=center, font= {\small}, yshift=-6pt, anchor=center] (t3) at (test1 |- script) {Test 3};
    \node[align=center, font= {\tiny}, below=4pt of t3, anchor=center] (td) {\vdots};


    \draw[->] (sg) to (script);
    \draw[->] (script) to (t1);
    \draw[->] (script) to (t2);
    \draw[->] (script) to (t3);

    \node[fit=(sg)(t1)(td)(highlight)(highlight), rounded corners=10pt, inner sep=3pt, draw, label={[align=left, font={\large}, anchor=north west, xshift=10pt, yshift=0pt]north west:\textbf{Testing Agent}}] (agents) {}; 
    
\end{scope}

\draw[->] ($(planner.east) + (-2pt, -6pt)$) to [bend right=10] (instructions);
\draw[->] ($(irAgent.west) + (0pt, 40pt)$) to [bend right=10] ($(planner.east) + (-2pt, 6pt)$);

\draw[->] (source) to (sg);

\draw[->,draw=black!20,line width=3pt] (highlight) to (test1);
%\end{pgflowlevelscope}

\end{tikzpicture}



==> 4_fig_markov.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}[node distance=2cm]
    \def\height{1.5}

    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (aa) at (2.5,\height) {Source};

    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (bb) at (7.5,\height) {Assembly};

    \node[fit=(aa)(bb), fill=black!10, rounded corners=8pt, label={[align=right, color=black!30, xshift=-5pt]left:\textbf{Level-Specific}\\\textbf{Agents}}] (agents) {}; 


    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (cc) at (2.5,-\height) {Frontend};

    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (dd) at (7.5,-\height) {Backend};

    \node[fit=(cc)(dd), fill=black!10, rounded corners=8pt, label={[align=right, color=black!30, xshift=-5pt]left:\textbf{Existing}\\\textbf{Compiler}}] (agents) {}; 
    



    

    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (entry) at (0,0) {Entry};

    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (source) at (2.5,\height) {Source};

    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (ir) at (5,\height) {IR};

    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (assembly) at (7.5,\height) {Assembly};


    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (frontend) at (2.5,-\height) {Frontend};

    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (middleend) at (5,-\height) {Middle-end};

    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (backend) at (7.5,-\height) {Backend};

    \node[draw, circle, align=center, text width=1.2cm, font = {\small}] (exit) at (10,0) {Exit};

    

    %\node[align=center, text width=1.2cm, font = {\tiny}] (toSource) at ($(backend) + (1.5, -1)$) {To Source};

    %\node[align=center, text width=1.2cm, font = {\tiny}] (fromBackend) at ($(backend) + (1.5, -1)$) {From Backend};

    \draw[dotted,->,line width=0.60mm] ($(backend) + (1, -0.5)$) -- ($(backend) + (1.5, -0.75)$);

    \draw[-,line width=0.60mm] (backend) -- ($(backend) + (1, -0.5)$) node[midway,right, yshift=3pt, font={\footnotesize}] {0.30};

    \draw[->,line width=0.60mm] ($(source) + (-1, 0.5)$) -- (source) node[midway,above=5pt, xshift=-9pt, font={\footnotesize}] {0.30};

    \draw[dotted,-,line width=0.60mm] ($(source) + (-1.5, 0.75)$) -- ($(source) + (-1, 0.5)$);

    
    


     \draw[->,line width=0.52mm] (entry) -- (source) node[midway,above=-3pt, xshift=-6pt, font={\footnotesize}] {0.26};

     \draw[->,line width=1.48mm] (entry) -- (frontend) node[midway,above=3pt, font={\footnotesize}] {0.74};
     
     \draw[->,line width=0.98mm] ($(source.south) + (0.3em, 0)$) -- ($(frontend.north) + (0.3em, 0)$) node[midway,auto, font={\footnotesize}] {0.49};

     \draw[->,line width=0.24mm] ($(frontend.north) - (0.3em, 0)$) -- ($(source.south) - (0.3em, 0)$) node[midway, auto, font={\footnotesize}] {0.12};

     \draw[->,line width=0.50mm] ($(ir.south) + (0.3em, 0)$) -- ($(middleend.north) + (0.3em, 0)$) node[midway,auto, font={\footnotesize}] {0.25};

     \draw[->,line width=0.22mm] ($(middleend.north) - (0.3em, 0)$) -- ($(ir.south) - (0.3em, 0)$) node[midway, auto, font={\footnotesize}] {0.11};

     \draw[->,line width=0.92mm] (backend) -- (assembly) node[midway,auto, font={\footnotesize}] {0.46};

     \draw[->,line width=0.62mm] (frontend) -- (ir) node[midway,above=6pt, font={\footnotesize}] {0.31};

     \draw[->,line width=0.92mm] (ir) -- (backend) node[midway,above=6pt, font={\footnotesize}] {0.46};

     \draw[->,line width=0.40mm] (frontend) -- (middleend) node[midway,auto, font={\footnotesize}] {0.20};

     \draw[->,line width=1.68mm] (middleend) -- (backend) node[midway,above, xshift=-5pt, font={\footnotesize}] {0.84};

     \draw[->,line width=0.22mm] (ir) -- (source) node[midway,auto, font={\footnotesize}] {0.11};

     \draw[->,line width=0.38mm] (assembly) -- (exit) node[midway,above,xshift=4pt, font={\footnotesize}] {0.19};

     \draw[->,line width=0.20mm] (backend) -- (exit) node[midway,above, xshift=-5pt, font={\footnotesize}] {0.10};

     \draw[->,line width=0.66mm] (frontend.south east) to [bend right=40] node[midway,above=-2pt, font={\footnotesize}] {0.33} (backend.south west);

     \draw[->,line width=0.22mm] ($(backend.south west) + (0.6em, -0.45em)$) to [bend left=40] node[midway,below=-2pt, font={\footnotesize}] {0.11} ($(frontend.south east) + (-0.6em, -0.45em)$);

     \draw[->,line width=0.12mm] ($(ir.north east) + (0em, 0em)$) to [bend left=60] node[midway,above left=2pt, font={\footnotesize}] {0.06} ($(exit.north) + (-0.5em, 0em)$);

     \draw[->,line width=0.18mm] ($(ir.north) + (0em, 0em)$) to [out=90, in=135, looseness=2.5] node[midway,right=6pt,yshift=3pt, font={\footnotesize}] {0.09} ($(ir.north west) + (0em, 0em)$);

     \draw[->,line width=0.68mm] ($(assembly.north west) + (0em, 0em)$) to [bend right=50] node[midway,above, xshift=22pt, yshift=-4pt, font={\footnotesize}] {0.34} ($(source.north east) + (0em, 0em)$);

     \draw[->,line width=0.12mm] ($(source.north) + (1em, -0.2em)$) to [bend left=60] node[midway,auto, font={\footnotesize}] {0.06} ($(exit.north) + (0.5em, 0em)$);

     \draw[->,line width=0.76mm] ($(assembly.south west) + (0em, 0em)$) to [out=-135, in=180, looseness=2.5] node[midway,left=-4pt,yshift=16pt, font={\footnotesize}] {0.38} ($(assembly.west) + (0em, 0.5em)$);


     \draw[->,line width=0.84mm] ($(source.north) + (0.3em, 0em)$) to [out=90, in=135, looseness=3.5] node[midway,above, font={\footnotesize}] {0.42} ($(source.north west) + (0.3em, 0.3em)$);
     


    
    % Style nodes as ellipses
    \tikzstyle{every node}=[ellipse, draw, minimum width=2cm, minimum height=1cm]
\end{tikzpicture}
    \caption{Graphical representation of \tool's transition frequencies as an automaton. Arrow width is proportional to frequency, and transitions with frequency less than 0.05 have been omitted for clarity. There is a single transition from the compiler backend to source-level optimization with frequency $0.30$ represented by disconnected dotted arrows.}
    \label{fig:markov}

\end{figure}

==> 4_fig_trace.tex <==

\pgfplotstableread[
    col sep=comma]{
index,start,end
0,1,0.918586163030541
0,1,0.880838546926923
1,1,0.980262927296613
1,1,0.951983457190144
2,1,0.997792445429163
3,1,0.923722023933854
3,1,0.890490461764877
4,1,0.972608796758133
5,1,1.02275750143007
5,1,1.2770058675257
6,1.02275750143007,0.968151678718604
6,1.02275750143007,0.941301924023127
7,1.02275750143007,0.983961095049215
7,1.02275750143007,1.06267005257485
8,1.06267005257485,1.16265724622712
9,1.16265724622712,1.06286406738316
9,1.16265724622712,1.12004532547107
10,1.16265724622712,1.09782000731468
10,1.16265724622712,1.12156084554875
11,1.16265724622712,0.953187961008277
11,1.16265724622712,0.95948507125497
}\graytable


\pgfplotstableread[
    col sep=comma]{
index,start,end
0,1,1
1,1,1
2,1,1
3,1,1
4,1,1
5,1,1.02275750143007
6,1.02275750143007,1.02275750143007
7,1.02275750143007,1.06267005257485
8,1.06267005257485,1.16265724622712
9,1.16265724622712,1.16265724622712
10,1.16265724622712,1.16265724622712
11,1.16265724622712,1.16265724622712
}\blacktable




\begin{figure}
\begin{tikzpicture}
    \begin{axis}[
        width=0.8\linewidth, 
        height=5cm,
        xlabel={Optimization Round $\longrightarrow$},
        ylabel={Speedup ($\times$)},
        xmin=0,
        xmax=12,
        ymin=0.7,
        ymax=1.3,
        xtick=\empty
        %legend pos=north west, % Position the legend
    ]

            % Read the file contents into a macro


    \pgfplotstablegetrowsof{\graytable} % gets number of rows
    \pgfmathsetmacro{\grayrows}{\pgfmathresult} % sets \nrows
    
    \pgfmathtruncatemacro{\lastgray}{\grayrows-1} % sets \lastrow to (number of rows - 1)

    \foreach \row in {0,...,\lastgray} {
        \pgfplotstablegetelem{\row}{index}\of\graytable
        \let\index=\pgfplotsretval
        \pgfplotstablegetelem{\row}{start}\of\graytable
        \let\mstart=\pgfplotsretval
        \pgfplotstablegetelem{\row}{end}\of\graytable
        \let\mend=\pgfplotsretval
        
        \pgfmathparse{\index+1}
        \let\nextindex=\pgfmathresult

        
        \expandafter\addplot+[mark=none,color=black!30,line width=2pt, solid] coordinates { (\index,\mstart) (\nextindex,\mend) };
        %\node[above] at (axis cs:9,1) {tt"\mcolor"};
    }


    \pgfplotstablegetrowsof{\blacktable} % gets number of rows
    \pgfmathsetmacro{\blackrows}{\pgfmathresult} % sets \nrows
    
    \pgfmathtruncatemacro{\lastblack}{\blackrows-1} % sets \lastrow to (number of rows - 1)

    \foreach \row in {0,...,\lastblack} {
        \pgfplotstablegetelem{\row}{index}\of\blacktable
        \let\index=\pgfplotsretval
        \pgfplotstablegetelem{\row}{start}\of\blacktable
        \let\mstart=\pgfplotsretval
        \pgfplotstablegetelem{\row}{end}\of\blacktable
        \let\mend=\pgfplotsretval
        
        \pgfmathparse{\index+1}
        \let\nextindex=\pgfmathresult

        
        \expandafter\addplot+[mark=none,color=black,line width=2pt, solid] coordinates { (\index,\mstart) (\nextindex,\mend) };
        %\node[above] at (axis cs:9,1) {tt"\mcolor"};
    }


    \addplot+[mark=none,color=black,dotted] coordinates { (2,0) (2,2) };
    \addplot+[mark=none,color=black,dotted] coordinates { (4,0) (4,2) };
    \addplot+[mark=none,color=black,dotted] coordinates { (6,0) (6,2) };
    \addplot+[mark=none,color=black,dotted] coordinates { (8,0) (8,2) };
    \addplot+[mark=none,color=black,dotted] coordinates { (10,0) (10,2) };

    \node[font={\small}] at (axis cs:1, 0.8) {Source};
    \node[font={\small}] at (axis cs:3, 0.8) {IR};\node[font={\small}] at (axis cs:5, 0.8) {Assembly};\node[font={\small}] at (axis cs:7, 0.8) {Source};
    \node[font={\small}] at (axis cs:9, 0.8) {IR};\node[font={\small}] at (axis cs:11, 0.8) {Assembly};


    \end{axis}
\end{tikzpicture}
\caption{Trace of optimization for benchmark \texttt{p00575\_s033386858}, with $b = 6$, $n = 2$, $k = 2$. Gray lines show samples within each level-specific loop, including incorrect samples; black lines show the selected best correct optimized version.}
    \label{fig:trace}
\end{figure}
